Polynomial Equations: Theory and Practice

Solving polynomial equations is a subtask of polynomial optimization. This article introduces systems of such equations and the main approaches for solving them. We discuss critical point equations, algebraic varieties, and solution counts. The theory is illustrated by many examples using different software packages.

==> hexagon.tex <==
\begin{tikzpicture}[scale = 0.8]
\begin{axis}[%
width=5cm,
height=5cm,
scale only axis,
xmin=-0.5,
xmax=2.5,
xtick = \empty,
ymin=-0.5,
ymax=2.5,
ytick = \empty,
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=black,solid,thick, fill opacity = 0.2, fill = mycolor4,forget plot]
  table[row sep=crcr]{%
0        1\\
1        0\\
2        0\\
2        1\\
1       2\\
0       2 \\
0        1\\
};
\addplot[only marks,mark=*,mark size=2.0pt,black
        ]  coordinates {
    (1,0) (0,1) (2,1) (1,1) (1,2) (0,2) (2,0)
};
\node at (axis cs:1.20,0.20) {\small $x$};
\node at (axis cs:1.20,1.20) {\small $xy$};
\node at (axis cs:1.20,2.20) {\small $xy^2$};
\node at (axis cs:0.20,1.20) {\small $y$};
\node at (axis cs:0.20,2.20) {\small $y^2$};
\node at (axis cs:2.20,0.20) {\small $x^2$};
\node at (axis cs:2.20,1.20) {\small $x^2y$};
\end{axis}
\end{tikzpicture}%
